Inverse Kinematics with Vision-Based Constraints

This paper introduces the Visual Inverse Kinematics problem (VIK) to fill the gap between robot Inverse Kinematics (IK) and visual servo control. Different from the IK problem, the VIK problem seeks to find robot configurations subject to vision-based constraints, in addition to kinematic constraints. In this work, we develop a formulation of the VIK problem with a Field of View (FoV) constraint, enforcing the visibility of an object from a camera on the robot. Our proposed solution is based on the idea of adding a virtual kinematic chain connecting the physical robot and the object; the FoV constraint is then equivalent to a joint angle kinematic constraint. Along the way, we introduce multiple vision-based cost functions to fulfill different objectives. We solve this formulation of the VIK problem using a method that involves a semidefinite program (SDP) constraint followed by a rank minimization algorithm. The performance of this method for solving the VIK problem is validated through simulations.

==> cone_visibility.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,496); %set diagram left start at 0, and has height of 496

%Shape: Triangle [id:dp33646950804721554] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.6 ] (213,278.27) -- (524.88,127.01) -- (524.88,429.52) -- cycle ;
%Shape: Pie [id:dp8524551249321934] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.6 ] (524.88,127.01) .. controls (535.11,127.59) and (543.39,195.08) .. (543.39,278.26) .. controls (543.39,361.8) and (535.04,429.52) .. (524.74,429.52) -- (524.74,278.26) -- cycle ;
%Straight Lines [id:da5993103238128805] 
\draw [line width=2.25]    (213,278.27) -- (213,173) ;
\draw [shift={(213,168)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da8912258113742235] 
\draw [line width=2.25]    (213,278.27) -- (563,278.27) ;
\draw [shift={(568,278.27)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da4933855234573812] 
\draw    (213,278.27) -- (524.88,127.01) ;
%Straight Lines [id:da0672109894809394] 
\draw    (213,278.27) -- (524.88,429.52) ;
%Shape: Circle [id:dp2444121143738862] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.36 ] (310.36,278.27) .. controls (310.36,234.01) and (346.24,198.13) .. (390.5,198.13) .. controls (434.76,198.13) and (470.64,234.01) .. (470.64,278.27) .. controls (470.64,322.53) and (434.76,358.4) .. (390.5,358.4) .. controls (346.24,358.4) and (310.36,322.53) .. (310.36,278.27) -- cycle ;
%Shape: Boxed Line [id:dp670205552495795] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=3]    (213,278.27) -- (314.79,239.27) -- (374.09,216.56) ;
\draw [shift={(378.75,214.77)}, rotate = 159.04] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=3]    (20.77,-6.25) .. controls (13.2,-2.65) and (6.28,-0.57) .. (0,0) .. controls (6.28,0.57) and (13.2,2.66) .. (20.77,6.25)   ;
%Straight Lines [id:da9434597532354501] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=3]    (213,278.27) -- (322,278.27) -- (385.5,278.27) ;
\draw [shift={(390.5,278.27)}, rotate = 180] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=3]    (20.77,-6.25) .. controls (13.2,-2.65) and (6.28,-0.57) .. (0,0) .. controls (6.28,0.57) and (13.2,2.66) .. (20.77,6.25)   ;
%Straight Lines [id:da8857277375602393] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=3]    (390.5,278.27) -- (379.66,219.69) ;
\draw [shift={(378.75,214.77)}, rotate = 79.52] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=3]    (20.77,-6.25) .. controls (13.2,-2.65) and (6.28,-0.57) .. (0,0) .. controls (6.28,0.57) and (13.2,2.66) .. (20.77,6.25)   ;
%Shape: Arc [id:dp7008214548779392] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (524.88,429.52) .. controls (524.88,429.52) and (524.88,429.52) .. (524.88,429.52) .. controls (514.93,429.52) and (506.88,361.8) .. (506.88,278.27) .. controls (506.88,194.73) and (514.93,127.01) .. (524.88,127.01) -- (524.88,278.27) -- cycle ; \draw  [dash pattern={on 4.5pt off 4.5pt}] (524.88,429.52) .. controls (524.88,429.52) and (524.88,429.52) .. (524.88,429.52) .. controls (514.93,429.52) and (506.88,361.8) .. (506.88,278.27) .. controls (506.88,194.73) and (514.93,127.01) .. (524.88,127.01) ;  
%Shape: Arc [id:dp45856524511297714] 
\draw  [draw opacity=0] (524.74,127.01) .. controls (524.74,127.01) and (524.74,127.01) .. (524.74,127.01) .. controls (534.68,127.01) and (542.74,194.73) .. (542.74,278.26) .. controls (542.74,361.8) and (534.68,429.52) .. (524.74,429.52) -- (524.74,278.26) -- cycle ; \draw   (524.74,127.01) .. controls (524.74,127.01) and (524.74,127.01) .. (524.74,127.01) .. controls (534.68,127.01) and (542.74,194.73) .. (542.74,278.26) .. controls (542.74,361.8) and (534.68,429.52) .. (524.74,429.52) ;  
%Shape: Arc [id:dp5460445641440619] 
\draw  [draw opacity=0] (285.69,243.64) .. controls (290.7,254.13) and (293.5,265.87) .. (293.5,278.27) .. controls (293.5,278.51) and (293.5,278.75) .. (293.5,279) -- (213,278.27) -- cycle ; \draw   (285.69,243.64) .. controls (290.7,254.13) and (293.5,265.87) .. (293.5,278.27) .. controls (293.5,278.51) and (293.5,278.75) .. (293.5,279) ;  

% Text Node
\draw (563,282.67) node [anchor=north west][inner sep=0.75pt]    {$Z$};
% Text Node
\draw (337,185.91) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\mathbf{R}_{i}^{( 3)}$};
% Text Node
\draw (294.67,248.07) node [anchor=north west][inner sep=0.75pt]    {$\alpha $};
% Text Node
\draw (376,288.41) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$\mathbf{\textcolor[rgb]{0.25,0.46,0.02}{R}}\textcolor[rgb]{0.25,0.46,0.02}{_{c}^{( 3)}}$};


\end{tikzpicture}


==> frame_assignment_fov.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,496); %set diagram left start at 0, and has height of 496

%Shape: Polygon Curved [id:ds4380732046194813] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.39 ] (487,163.67) .. controls (506.33,169.67) and (505,175.67) .. (511,195.67) .. controls (517,215.67) and (521.18,226) .. (519.85,239.34) .. controls (518.52,252.67) and (485,213) .. (465,183) .. controls (445,153) and (467.67,157.67) .. (487,163.67) -- cycle ;
%Shape: Parallelogram [id:dp5074689431736477] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (186.23,276.33) -- (256.46,276.33) -- (226.36,303) -- (156.13,303) -- cycle ;
%Shape: Can [id:dp8374179745306862] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (252.92,254.4) -- (217.98,268.15) .. controls (216.32,268.8) and (213.78,266.28) .. (212.29,262.51) .. controls (210.81,258.74) and (210.95,255.16) .. (212.61,254.5) -- (247.55,240.75) .. controls (249.2,240.1) and (251.75,242.62) .. (253.23,246.39) .. controls (254.72,250.16) and (254.58,253.74) .. (252.92,254.4) .. controls (251.26,255.05) and (248.71,252.52) .. (247.23,248.75) .. controls (245.75,244.99) and (245.89,241.4) .. (247.55,240.75) ;
%Shape: Can [id:dp10087989329207314] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (357.99,218.58) -- (244.32,263.33) .. controls (241.5,264.45) and (237.15,260.14) .. (234.63,253.72) .. controls (232.1,247.29) and (232.34,241.18) .. (235.16,240.07) -- (348.83,195.32) .. controls (351.66,194.21) and (356,198.51) .. (358.53,204.94) .. controls (361.06,211.36) and (360.82,217.47) .. (357.99,218.58) .. controls (355.16,219.69) and (350.82,215.39) .. (348.29,208.97) .. controls (345.76,202.54) and (346.01,196.43) .. (348.83,195.32) ;
%Shape: Can [id:dp4523541613004436] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (454.83,174.9) -- (357.57,213.19) .. controls (355.91,213.85) and (353.37,211.32) .. (351.88,207.55) .. controls (350.4,203.78) and (350.54,200.2) .. (352.2,199.55) -- (449.46,161.25) .. controls (451.12,160.6) and (453.67,163.13) .. (455.15,166.89) .. controls (456.63,170.66) and (456.49,174.25) .. (454.83,174.9) .. controls (453.18,175.55) and (450.63,173.03) .. (449.14,169.26) .. controls (447.66,165.49) and (447.8,161.91) .. (449.46,161.25) ;
%Straight Lines [id:da40038526634756755] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (224.67,262) -- (231,287.33) -- (193.67,287.33) -- (200.01,262) ;
%Shape: Can [id:dp7873645853877498] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (255.98,264.9) -- (218.52,267.46) .. controls (216.74,267.58) and (215.08,264.41) .. (214.8,260.37) .. controls (214.52,256.32) and (215.74,252.95) .. (217.52,252.83) -- (254.98,250.27) .. controls (256.76,250.15) and (258.42,253.32) .. (258.7,257.36) .. controls (258.97,261.41) and (257.76,264.78) .. (255.98,264.9) .. controls (254.2,265.02) and (252.54,261.85) .. (252.26,257.81) .. controls (251.98,253.76) and (253.2,250.39) .. (254.98,250.27) ;
%Shape: Can [id:dp47987387572047013] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (367.26,262.47) -- (245.08,270.82) .. controls (242.05,271.03) and (239.22,265.62) .. (238.74,258.73) .. controls (238.27,251.84) and (240.35,246.09) .. (243.38,245.88) -- (365.55,237.53) .. controls (368.58,237.33) and (371.42,242.74) .. (371.89,249.63) .. controls (372.36,256.52) and (370.29,262.27) .. (367.26,262.47) .. controls (364.23,262.68) and (361.39,257.27) .. (360.92,250.38) .. controls (360.45,243.49) and (362.52,237.74) .. (365.55,237.53) ;
%Shape: Can [id:dp734131578694244] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (512.47,246.87) -- (368.26,256.73) .. controls (366.48,256.85) and (364.81,253.67) .. (364.54,249.63) .. controls (364.26,245.59) and (365.48,242.22) .. (367.26,242.1) -- (511.47,232.24) .. controls (513.24,232.12) and (514.91,235.29) .. (515.18,239.34) .. controls (515.46,243.38) and (514.24,246.75) .. (512.47,246.87) .. controls (510.69,246.99) and (509.02,243.82) .. (508.75,239.78) .. controls (508.47,235.73) and (509.69,232.36) .. (511.47,232.24) ;
%Shape: Circle [id:dp5667540208662958] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (200.01,262) .. controls (200.01,255.19) and (205.53,249.67) .. (212.34,249.67) .. controls (219.15,249.67) and (224.67,255.19) .. (224.67,262) .. controls (224.67,268.81) and (219.15,274.33) .. (212.34,274.33) .. controls (205.53,274.33) and (200.01,268.81) .. (200.01,262) -- cycle ;

%Straight Lines [id:da3214171196841531] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=2.25]    (213.34,260.9) -- (271.52,256.62) ;
\draw [shift={(271.85,256.59)}, rotate = 175.79] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da867594005305466] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (213.34,260.9) -- (253.85,295.86) ;
\draw [shift={(256.88,298.47)}, rotate = 220.79] [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da17885549441415916] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (213.34,260.9) -- (209.33,206.38) ;
\draw [shift={(209.03,202.39)}, rotate = 85.79] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da4834033884471274] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (213.11,260.91) -- (515.96,238.35) ;
%Straight Lines [id:da6298114020361298] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=2.25]    (516.18,238.34) -- (574.36,234.05) ;
\draw [shift={(574.69,234.03)}, rotate = 175.79] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da932323957021536] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (516.18,238.34) -- (556.7,273.29) ;
\draw [shift={(559.73,275.91)}, rotate = 220.79] [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da5926331096005963] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (516.18,238.34) -- (512.17,183.82) ;
\draw [shift={(511.88,179.83)}, rotate = 85.79] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da10718016438853573] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=2.25]    (213.34,260.9) -- (267.67,239.67) ;
\draw [shift={(267.98,239.55)}, rotate = 158.66] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da5720863485237484] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (213.34,260.9) -- (262.35,282.38) ;
\draw [shift={(266.02,283.98)}, rotate = 203.66] [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da3488535743445085] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (213.34,260.9) -- (193.45,209.98) ;
\draw [shift={(191.99,206.26)}, rotate = 68.66] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da9639609927645634] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (212.34,261.9) -- (455.49,166.28) ;
%Straight Lines [id:da21364106376129244] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=2.25]    (456.49,165.28) -- (510.82,144.05) ;
\draw [shift={(511.13,143.93)}, rotate = 158.66] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da2532951808640629] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (456.49,165.28) -- (505.5,186.75) ;
\draw [shift={(509.16,188.35)}, rotate = 203.66] [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Straight Lines [id:da06480150247843386] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (456.49,165.28) -- (436.59,114.36) ;
\draw [shift={(435.14,110.63)}, rotate = 68.66] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;

%Shape: Circle [id:dp3086525745505664] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (511.52,238.34) .. controls (511.52,235.76) and (513.61,233.67) .. (516.18,233.67) .. controls (518.76,233.67) and (520.85,235.76) .. (520.85,238.34) .. controls (520.85,240.91) and (518.76,243) .. (516.18,243) .. controls (513.61,243) and (511.52,240.91) .. (511.52,238.34) -- cycle ;
%Shape: Circle [id:dp6944753716660401] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (451.82,165.28) .. controls (451.82,162.7) and (453.91,160.61) .. (456.49,160.61) .. controls (459.06,160.61) and (461.15,162.7) .. (461.15,165.28) .. controls (461.15,167.85) and (459.06,169.94) .. (456.49,169.94) .. controls (453.91,169.94) and (451.82,167.85) .. (451.82,165.28) -- cycle ;
%Straight Lines [id:da7615893385535535] 
\draw    (214.04,261.75) -- (348.43,180.93) ;
%Straight Lines [id:da616889878655859] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (214.04,261.75) -- (361.73,265.43) ;
%Straight Lines [id:da5599547515991807] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (335.67,155) -- (376.09,186.44) ;
\draw [shift={(377.67,187.67)}, rotate = 217.87] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da265053412740321] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (178.33,245) -- (196.52,253.49) ;
\draw [shift={(198.33,254.33)}, rotate = 205.02] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3503020463033708] 
\draw    (212.96,261.9) -- (330.76,279.78) ;
%Straight Lines [id:da45532169912032816] 
\draw    (330.76,279.78) -- (361.73,265.43) ;
%Straight Lines [id:da7435224460152001] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (348.43,180.93) -- (361.73,265.43) ;
%Straight Lines [id:da6262681107278762] 
\draw    (317.45,195.28) -- (348.43,180.93) ;
%Straight Lines [id:da11685285141660096] 
\draw    (212.96,261.9) -- (317.45,195.28) ;
%Straight Lines [id:da6866499320355324] 
\draw    (317.45,195.28) -- (330.76,279.78) ;

% Text Node
\draw (503.15,155.67) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ] [align=left] {object};
% Text Node
\draw (517,168.73) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$x$};
% Text Node
\draw (564.33,273.07) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 0; green, 255; blue, 0 }  ,opacity=1 ]  {$y$};
% Text Node
\draw (582.33,219.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$z$};
% Text Node
\draw (438.33,95.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$x$};
% Text Node
\draw (515,130.73) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$z$};
% Text Node
\draw (485.67,189.07) node [anchor=north west][inner sep=0.75pt]  [font=\Large,color={rgb, 255:red, 0; green, 255; blue, 0 }  ,opacity=1 ]  {$y$};
% Text Node
\draw (169,287.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {Camera};
% Text Node
\draw (237.33,143.33) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ] [align=left] {\textcolor[rgb]{0.5,0.5,0.5}{Prismatic joint}};
% Text Node
\draw (114,219.9) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{48.08pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{0.5,0.5,0.5}{Spherical }\\\textcolor[rgb]{0.5,0.5,0.5}{joint}
\end{center}

\end{minipage}};


\end{tikzpicture}


==> jointandlinks.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,235); %set diagram left start at 0, and has height of 235

%Shape: Donut [id:dp0022857310884898396] 
\draw   (349.52,84.65) .. controls (343.82,84.44) and (340.86,83.46) .. (342.9,82.48) .. controls (344.94,81.49) and (351.22,80.86) .. (356.92,81.08) .. controls (362.62,81.29) and (365.59,82.27) .. (363.55,83.25) .. controls (361.5,84.24) and (355.23,84.87) .. (349.52,84.65)(340.54,89) .. controls (323.1,88.34) and (314.64,85.06) .. (321.64,81.67) .. controls (328.64,78.29) and (348.46,76.07) .. (365.9,76.73) .. controls (383.35,77.39) and (391.81,80.67) .. (384.81,84.06) .. controls (377.8,87.44) and (357.98,89.66) .. (340.54,89) ;
%Straight Lines [id:da6067196497776353] 
\draw    (258.5,118.75) -- (264.5,134.75) ;
%Curve Lines [id:da9803294514301539] 
\draw    (319.2,104.06) .. controls (331.31,112.46) and (375.04,107.03) .. (393.07,97.39) ;
%Straight Lines [id:da08504610199331064] 
\draw    (203.5,119.25) -- (212,138.25) ;
%Shape: Donut [id:dp06091019450055457] 
\draw   (224.47,110.25) .. controls (220.52,111.72) and (218.22,111.89) .. (219.34,110.64) .. controls (220.45,109.39) and (224.55,107.19) .. (228.49,105.73) .. controls (232.44,104.27) and (234.74,104.09) .. (233.62,105.34) .. controls (232.51,106.59) and (228.41,108.79) .. (224.47,110.25)(219.57,115.75) .. controls (207.5,120.22) and (200.81,120.38) .. (204.63,116.09) .. controls (208.44,111.81) and (221.32,104.71) .. (233.39,100.24) .. controls (245.46,95.76) and (252.15,95.61) .. (248.33,99.89) .. controls (244.52,104.18) and (231.64,111.28) .. (219.57,115.75) ;
%Straight Lines [id:da7401098358614977] 
\draw    (318.96,84.55) -- (319.2,104.06) ;
%Curve Lines [id:da3774119078544058] 
\draw    (212,138.25) .. controls (222.62,140.56) and (245.13,129.79) .. (256,119.25) ;
%Curve Lines [id:da7311430058315715] 
\draw    (249.5,96.75) .. controls (273.96,92.43) and (292.27,101.59) .. (318.96,101.84) ;
%Curve Lines [id:da9071644861988855] 
\draw    (244.5,103.25) .. controls (268.96,98.93) and (303.8,106.66) .. (329.17,107.65) ;
%Straight Lines [id:da8850371259776288] 
\draw    (387.39,100.36) -- (387.39,119.01) ;
%Curve Lines [id:da7043215215667942] 
\draw    (326.2,126.75) .. controls (346.3,130.38) and (378.58,130.05) .. (387.39,119.01) ;
%Curve Lines [id:da07812837028118857] 
\draw    (256,119.25) .. controls (280,113.25) and (294.25,123.46) .. (326.2,126.75) ;
%Curve Lines [id:da5774709025573952] 
\draw    (387.39,81.71) .. controls (416.79,80.59) and (413.21,84.66) .. (436.27,89.6) ;
%Curve Lines [id:da7070604222940229] 
\draw    (393.07,97.39) .. controls (403.5,94.25) and (412.5,96.75) .. (431,104.75) ;
%Curve Lines [id:da5802410667237576] 
\draw    (195,164.25) .. controls (207.5,161.25) and (212.5,158.25) .. (221.5,156.75) ;
%Curve Lines [id:da3880078124307491] 
\draw    (382.53,78.66) .. controls (401.5,77.75) and (408.5,77.25) .. (427.58,81.64) ;
%Straight Lines [id:da4547368385410342] 
\draw [color={rgb, 255:red, 0; green, 24; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (354.75,97.39) -- (354.55,69.02) ;
\draw [shift={(354.53,66.02)}, rotate = 89.6] [color={rgb, 255:red, 0; green, 24; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da20671466277332873] 
\draw [color={rgb, 255:red, 0; green, 24; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (354.75,97.39) -- (390.07,97.39) ;
\draw [shift={(393.07,97.39)}, rotate = 180] [color={rgb, 255:red, 0; green, 24; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da06590457715710207] 
\draw [color={rgb, 255:red, 0; green, 24; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (354.75,97.39) -- (377.96,120.61) ;
\draw [shift={(380.08,122.73)}, rotate = 225] [color={rgb, 255:red, 0; green, 24; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da2677840403994016] 
\draw [color={rgb, 255:red, 17; green, 15; blue, 244 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (354.74,45.43) -- (354.74,146.35) -- (354.74,170.6) ;
%Curve Lines [id:da9422782146626256] 
\draw    (431,104.75) .. controls (427.87,96.54) and (429.87,96.04) .. (436.27,89.6) ;
%Curve Lines [id:da9719737205140755] 
\draw    (427.58,81.64) .. controls (426.37,83.04) and (428.87,90.04) .. (436.27,89.6) ;
%Curve Lines [id:da6761294874925845] 
\draw    (188.5,150.75) .. controls (200.5,147.25) and (209.51,142.27) .. (220.29,138.54) ;
%Curve Lines [id:da793165570312603] 
\draw    (221.5,156.75) .. controls (238.3,156.25) and (259.5,145.25) .. (264.5,134.75) ;
%Curve Lines [id:da5552574539451334] 
\draw    (195,164.25) .. controls (197,157.75) and (188,157.75) .. (188.5,150.75) ;
%Curve Lines [id:da4515471200616854] 
\draw    (187,144.75) .. controls (196.5,140.25) and (203.5,138.25) .. (210.79,133.54) ;
%Curve Lines [id:da6564682039002316] 
\draw    (187,144.75) .. controls (187.5,148.25) and (170.5,151.75) .. (188.5,150.75) ;
%Curve Lines [id:da7811097567489746] 
\draw    (182,158.25) .. controls (193,166.75) and (182,172.25) .. (195,164.25) ;
%Curve Lines [id:da30597199042148526] 
\draw    (180,151) .. controls (178,155.25) and (179.5,157.25) .. (182,158.25) ;
%Straight Lines [id:da593750836432472] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (233.3,123.46) -- (220.87,95.27) ;
\draw [shift={(219.66,92.52)}, rotate = 66.19] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da7467853891572509] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (233.3,123.46) -- (259.78,111.91) ;
\draw [shift={(262.53,110.72)}, rotate = 156.44] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da5549075198999072] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (233.3,123.46) -- (262.52,137.06) ;
\draw [shift={(265.24,138.32)}, rotate = 204.96] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da9033398703567306] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (210.35,71.92) -- (256.26,175) ;

% Text Node
\draw (331.36,87.46) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 1; blue, 247 }  ,opacity=1 ] [align=left] {$\displaystyle \mathcal{B}_{j}$};
% Text Node
\draw (212.32,119) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{\textcolor[rgb]{0.82,0.01,0.11}{B}}\textcolor[rgb]{0.82,0.01,0.11}{_{i}}$};
% Text Node
\draw (267.33,131) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.82,0.01,0.11}{x_{i}}$};
% Text Node
\draw (266.5,100.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.82,0.01,0.11}{y_{i}}$};
% Text Node
\draw (225.5,78.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.82,0.01,0.11}{z_{i}}$};
% Text Node
\draw (382.83,119.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.03,0.08,0.96}{x_{j}}$};
% Text Node
\draw (394.83,93.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.03,0.08,0.96}{y_{j}}$};
% Text Node
\draw (333.17,54.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.03,0.08,0.96}{z_{j}}$};


\end{tikzpicture}


==> jointlimit.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,235); %set diagram left start at 0, and has height of 235

%Shape: Pie [id:dp19885681616238648] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.37 ] (349.46,71.28) .. controls (359.56,86.21) and (365.49,104.37) .. (365.49,123.95) .. controls (365.49,142.96) and (359.91,160.63) .. (350.34,175.31) -- (275.95,123.95) -- cycle ;
%Shape: Ellipse [id:dp7503095436665588] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.33 ] (131.31,123.92) .. controls (131.31,94.44) and (155.21,70.54) .. (184.69,70.54) .. controls (214.17,70.54) and (238.07,94.44) .. (238.07,123.92) .. controls (238.07,153.4) and (214.17,177.3) .. (184.69,177.3) .. controls (155.21,177.3) and (131.31,153.4) .. (131.31,123.92) -- cycle ;
%Shape: Ellipse [id:dp8243326363534655] 
\draw   (132.23,123.92) .. controls (132.23,94.44) and (156.13,70.54) .. (185.61,70.54) .. controls (215.09,70.54) and (238.99,94.44) .. (238.99,123.92) .. controls (238.99,153.4) and (215.09,177.3) .. (185.61,177.3) .. controls (156.13,177.3) and (132.23,153.4) .. (132.23,123.92) -- cycle ;
%Shape: Regular Polygon [id:dp027439563804214195] 
\draw  [color={rgb, 255:red, 249; green, 156; blue, 2 }  ,draw opacity=1 ] (242.09,123.92) -- (231.31,157.12) -- (203.06,177.64) -- (168.15,177.64) -- (139.91,157.12) -- (129.12,123.92) -- (139.91,90.71) -- (168.15,70.19) -- (203.06,70.19) -- (231.31,90.71) -- cycle ;
%Straight Lines [id:da40169052333307964] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (184.69,123.92) -- (380.9,123.92) ;
%Straight Lines [id:da8431660196065167] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (275.55,124.59) -- (354.65,161.09) ;
\draw [shift={(357.37,162.35)}, rotate = 204.78] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6756182577209857] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (184.69,123.92) -- (272.55,123.92) ;
\draw [shift={(275.55,123.92)}, rotate = 180] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2392887157882153] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (275.55,123.92) -- (348.84,71.43) ;
%Shape: Arc [id:dp4857633111049511] 
\draw  [draw opacity=0] (316.12,94.38) .. controls (322.03,102.48) and (325.57,112.41) .. (325.73,123.15) -- (275.55,123.92) -- cycle ; \draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (316.12,94.38) .. controls (322.03,102.48) and (325.57,112.41) .. (325.73,123.15) ;  
%Straight Lines [id:da7727699124153682] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (275.55,123.92) -- (348.76,174.31) ;
%Shape: Ellipse [id:dp29796221556600266] 
\draw   (185.61,123.92) .. controls (185.61,74.24) and (225.87,33.98) .. (275.55,33.98) .. controls (325.22,33.98) and (365.49,74.24) .. (365.49,123.92) .. controls (365.49,173.59) and (325.22,213.86) .. (275.55,213.86) .. controls (225.87,213.86) and (185.61,173.59) .. (185.61,123.92) -- cycle ;
%Straight Lines [id:da5607538816166071] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (200.79,175.06) -- (275.55,124.59) ;
%Straight Lines [id:da5201498629123158] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (201.46,72.69) -- (275.55,123.92) ;
%Straight Lines [id:da6208475124413158] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (275.55,124.59) -- (197.33,86.31) ;
\draw [shift={(194.64,84.99)}, rotate = 26.08] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5257521695906382] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (185.61,123.92) -- (193.96,87.91) ;
\draw [shift={(194.64,84.99)}, rotate = 103.06] [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (338.26,94.07) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{\alpha }\textcolor[rgb]{0.25,0.46,0.02}{_{ij}}$};
% Text Node
\draw (162.3,72.3) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$-\mathbf{w}_{j}$};
% Text Node
\draw (340,138.3) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$\mathbf{w}_{j}$};
% Text Node
\draw (217.9,123.92) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{\mathbf{w}_{i}}$};
% Text Node
\draw (141.1,92.6) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.56,0.07,1}{\mathbf{w}}\textcolor[rgb]{0.56,0.07,1}{_{i}}\textcolor[rgb]{0.56,0.07,1}{-}\textcolor[rgb]{0.56,0.07,1}{\mathbf{w}}\textcolor[rgb]{0.56,0.07,1}{_{j}}$};


\end{tikzpicture}


==> pinholecam.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,496); %set diagram left start at 0, and has height of 496

%Shape: Polygon [id:ds5966552828238183] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (474.37,192.67) -- (213,278.27) -- (412.37,363.33) -- (455.53,355.33) -- (521,237.54) -- cycle ;
%Straight Lines [id:da41149141531349587] 
\draw    (212.96,278.27) -- (369.45,328) ;
%Straight Lines [id:da8068719551966914] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]   (213.04,278.27) -- (474.37,192.67) ;
%Curve Lines [id:da47657818383188433] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]   (474.37,192.67) .. controls (517.71,183.33) and (521.71,224) .. (521,237.54) ;
%Curve Lines [id:da5910722184325305] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]   (521,237.54) .. controls (521.71,266.67) and (504.37,322.67) .. (455.53,355.33) ;
%Curve Lines [id:da8244045071148745] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]   (455.53,355.33) .. controls (433.04,368.67) and (429.04,366.67) .. (412.37,363.33) ;
%Straight Lines [id:da49598934997200894] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ]   (213,278.27) -- (412.37,363.33) ;

%Straight Lines [id:da009670493305398598] 
\draw [line width=2.25]    (212.96,278.27) -- (455.49,278.27) ;
%Shape: Polygon [id:ds30721060875164663] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.59 ] (541.53,301.74) -- (369.45,408.93) -- (369.45,408.93) -- (369.45,254.8) -- (541.53,147.6) -- cycle ;
%Straight Lines [id:da9338243712539784] 
\draw    (212.96,278.27) -- (369.45,262.27) ;
%Straight Lines [id:da7556974366985738] 
\draw [line width=2.25]    (212.96,278.27) -- (212.96,170.33) ;
\draw [shift={(212.96,165.33)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da8168036855031211] 
\draw [line width=2.25]    (212.96,278.27) -- (337.78,200.51) ;
\draw [shift={(342.02,197.87)}, rotate = 148.08] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da8488842295006513] 
\draw [line width=2.25]    (212.96,278.27) -- (126.92,331.86) ;
%Straight Lines [id:da28014277387937514] 
\draw [line width=2.25]    (455.49,278.27) -- (455.49,355.33) ;
%Straight Lines [id:da28442624269225614] 
\draw    (455.49,201.2) -- (455.49,278.27) ;
%Straight Lines [id:da3077946819994031] 
\draw [line width=2.25]    (455.49,278.27) -- (369.45,331.86) ;
%Straight Lines [id:da8575929243782916] 
\draw    (541.53,224.67) -- (455.49,278.27) ;
%Straight Lines [id:da1459751549331385] 
\draw [line width=2.25]    (455.49,278.27) -- (455.49,178.33) ;
\draw [shift={(455.49,173.33)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da4840201105979449] 
\draw [line width=2.25]    (455.49,278.27) -- (558.79,213.91) ;
\draw [shift={(563.04,211.27)}, rotate = 148.08] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Shape: Circle [id:dp31822418984707745] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (627.83,238.17) .. controls (627.83,236.23) and (629.4,234.67) .. (631.33,234.67) .. controls (633.27,234.67) and (634.83,236.23) .. (634.83,238.17) .. controls (634.83,240.1) and (633.27,241.67) .. (631.33,241.67) .. controls (629.4,241.67) and (627.83,240.1) .. (627.83,238.17) -- cycle ;
%Shape: Circle [id:dp3587514355795056] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (428.67,256.83) .. controls (428.67,254.9) and (430.23,253.33) .. (432.17,253.33) .. controls (434.1,253.33) and (435.67,254.9) .. (435.67,256.83) .. controls (435.67,258.77) and (434.1,260.33) .. (432.17,260.33) .. controls (430.23,260.33) and (428.67,258.77) .. (428.67,256.83) -- cycle ;
%Straight Lines [id:da26446965198254735] 
\draw    (432.17,256.83) -- (631.33,238.17) ;
%Shape: Ellipse [id:dp13675207821358892] 
\draw   (455.49,355.33) .. controls (419.32,377.83) and (390.01,361.55) .. (390.01,318.99) .. controls (390.01,276.43) and (419.32,223.69) .. (455.49,201.2) .. controls (491.65,178.71) and (520.96,194.98) .. (520.96,237.54) .. controls (520.96,280.1) and (491.65,332.84) .. (455.49,355.33) -- cycle ;
%Straight Lines [id:da2759736689980481] 
\draw [line width=2.25]    (455.49,278.27) -- (596,278.27) ;
\draw [shift={(601,278.27)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da8661974353330695] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (369.45,262.27) -- (432.17,256.83) ;
%Curve Lines [id:da9828969527501528] 
\draw    (277.49,278.27) .. controls (283.67,285.33) and (282.33,295.33) .. (277.49,298.67) ;
%Straight Lines [id:da07429558266145797] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (369.45,328) -- (455.49,355.33) ;

% Text Node
\draw (288,282.67) node [anchor=north west][inner sep=0.75pt]    {$\alpha $};
% Text Node
\draw (442.17,363.53) node [anchor=north west][inner sep=0.75pt]  [rotate=-329.47] [align=left] {image plane};
% Text Node
\draw (191.33,295) node [anchor=north west][inner sep=0.75pt]   [align=left] {camera \\center};
% Text Node
\draw (335.33,162.4) node [anchor=north west][inner sep=0.75pt]    {$X$};
% Text Node
\draw (216,145.07) node [anchor=north west][inner sep=0.75pt]    {$Y$};
% Text Node
\draw (447.33,145.4) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (568,196.73) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (594.67,288.4) node [anchor=north west][inner sep=0.75pt]    {$Z$};
% Text Node
\draw (634.33,218.57) node [anchor=north west][inner sep=0.75pt]    {$P$};
% Text Node
\draw (429.33,228.07) node [anchor=north west][inner sep=0.75pt]    {$p$};


\end{tikzpicture}


==> reviewDraft.tex <==
\usepackage{background}
\backgroundsetup{contents={%
    \begin{tikzpicture}[overlay,font=\sffamily]
      \newcommand{\scaletop}{-.68in}
      \newcommand{\scalepitch}{1.15em}
      \newcommand{\scaleoffset}{.5in}
      \foreach \x in {1,...,60}{
        \node at ($(current page.north west)+(\scaleoffset,\scaletop-\scalepitch*\x)$) {\pgfmathparse{int((\value{page}-1)*200+\x)}\pgfmathresult};
        \node at ($(current page.north east)+(-\scaleoffset,\scaletop-\scalepitch*\x)$) {\pgfmathparse{int((\value{page}-1)*200+100+\x)}\pgfmathresult};
      }
      \node at ($(current page.south)+(0,.5in)$) {*** For Review Only ***};
    \end{tikzpicture}
  },color=blue,scale=1,angle=0}

\author{\textcolor{blue}{\sffamily Author Names Omitted for Anonymous Review}}
\renewcommand{\author}[1]{}


==> virtual_joints.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,496); %set diagram left start at 0, and has height of 496

%Shape: Polygon Curved [id:ds5168775299492543] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.39 ] (487,163.67) .. controls (506.33,169.67) and (505,175.67) .. (511,195.67) .. controls (517,215.67) and (521.18,226) .. (519.85,239.34) .. controls (518.52,252.67) and (485,213) .. (465,183) .. controls (445,153) and (467.67,157.67) .. (487,163.67) -- cycle ;
%Shape: Parallelogram [id:dp2625398231608691] 
\draw   (186.23,276.33) -- (256.46,276.33) -- (226.36,303) -- (156.13,303) -- cycle ;
%Shape: Can [id:dp4878771964433801] 
\draw   (252.92,254.4) -- (217.98,268.15) .. controls (216.32,268.8) and (213.78,266.28) .. (212.29,262.51) .. controls (210.81,258.74) and (210.95,255.16) .. (212.61,254.5) -- (247.55,240.75) .. controls (249.2,240.1) and (251.75,242.62) .. (253.23,246.39) .. controls (254.72,250.16) and (254.58,253.74) .. (252.92,254.4) .. controls (251.26,255.05) and (248.71,252.52) .. (247.23,248.75) .. controls (245.75,244.99) and (245.89,241.4) .. (247.55,240.75) ;
%Shape: Can [id:dp874105645043334] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (357.99,218.58) -- (244.32,263.33) .. controls (241.5,264.45) and (237.15,260.14) .. (234.63,253.72) .. controls (232.1,247.29) and (232.34,241.18) .. (235.16,240.07) -- (348.83,195.32) .. controls (351.66,194.21) and (356,198.51) .. (358.53,204.94) .. controls (361.06,211.36) and (360.82,217.47) .. (357.99,218.58) .. controls (355.16,219.69) and (350.82,215.39) .. (348.29,208.97) .. controls (345.76,202.54) and (346.01,196.43) .. (348.83,195.32) ;
%Shape: Can [id:dp42192063440286676] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (454.83,174.9) -- (357.57,213.19) .. controls (355.91,213.85) and (353.37,211.32) .. (351.88,207.55) .. controls (350.4,203.78) and (350.54,200.2) .. (352.2,199.55) -- (449.46,161.25) .. controls (451.12,160.6) and (453.67,163.13) .. (455.15,166.89) .. controls (456.63,170.66) and (456.49,174.25) .. (454.83,174.9) .. controls (453.18,175.55) and (450.63,173.03) .. (449.14,169.26) .. controls (447.66,165.49) and (447.8,161.91) .. (449.46,161.25) ;
%Straight Lines [id:da8554281083006636] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (212.34,261.9) -- (455.49,166.28) ;
%Shape: Circle [id:dp48585181182322446] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (450.82,166.28) .. controls (450.82,163.7) and (452.91,161.61) .. (455.49,161.61) .. controls (458.06,161.61) and (460.15,163.7) .. (460.15,166.28) .. controls (460.15,168.85) and (458.06,170.94) .. (455.49,170.94) .. controls (452.91,170.94) and (450.82,168.85) .. (450.82,166.28) -- cycle ;
%Straight Lines [id:da3351655167817724] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (224.67,262) -- (231,287.33) -- (193.67,287.33) -- (200.01,262) ;
%Shape: Circle [id:dp8379034746464054] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (450.82,165.37) .. controls (450.82,162.8) and (452.91,160.71) .. (455.49,160.71) .. controls (458.06,160.71) and (460.15,162.8) .. (460.15,165.37) .. controls (460.15,167.95) and (458.06,170.04) .. (455.49,170.04) .. controls (452.91,170.04) and (450.82,167.95) .. (450.82,165.37) -- cycle ;
%Shape: Can [id:dp06003606413986473] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (255.98,264.9) -- (218.52,267.46) .. controls (216.74,267.58) and (215.08,264.41) .. (214.8,260.37) .. controls (214.52,256.32) and (215.74,252.95) .. (217.52,252.83) -- (254.98,250.27) .. controls (256.76,250.15) and (258.42,253.32) .. (258.7,257.36) .. controls (258.97,261.41) and (257.76,264.78) .. (255.98,264.9) .. controls (254.2,265.02) and (252.54,261.85) .. (252.26,257.81) .. controls (251.98,253.76) and (253.2,250.39) .. (254.98,250.27) ;
%Shape: Can [id:dp7577418772282629] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (367.26,262.47) -- (245.08,270.82) .. controls (242.05,271.03) and (239.22,265.62) .. (238.74,258.73) .. controls (238.27,251.84) and (240.35,246.09) .. (243.38,245.88) -- (365.55,237.53) .. controls (368.58,237.33) and (371.42,242.74) .. (371.89,249.63) .. controls (372.36,256.52) and (370.29,262.27) .. (367.26,262.47) .. controls (364.23,262.68) and (361.39,257.27) .. (360.92,250.38) .. controls (360.45,243.49) and (362.52,237.74) .. (365.55,237.53) ;
%Shape: Can [id:dp017730210988317285] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (512.47,246.87) -- (368.26,256.73) .. controls (366.48,256.85) and (364.81,253.67) .. (364.54,249.63) .. controls (364.26,245.59) and (365.48,242.22) .. (367.26,242.1) -- (511.47,232.24) .. controls (513.24,232.12) and (514.91,235.29) .. (515.18,239.34) .. controls (515.46,243.38) and (514.24,246.75) .. (512.47,246.87) .. controls (510.69,246.99) and (509.02,243.82) .. (508.75,239.78) .. controls (508.47,235.73) and (509.69,232.36) .. (511.47,232.24) ;
%Straight Lines [id:da8909813321180329] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (213.96,260.96) -- (515.18,239.34) ;
%Shape: Circle [id:dp4109071777094646] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (200.01,262) .. controls (200.01,255.19) and (205.53,249.67) .. (212.34,249.67) .. controls (219.15,249.67) and (224.67,255.19) .. (224.67,262) .. controls (224.67,268.81) and (219.15,274.33) .. (212.34,274.33) .. controls (205.53,274.33) and (200.01,268.81) .. (200.01,262) -- cycle ;
%Shape: Circle [id:dp4359212718287204] 
\draw  [draw opacity=0][fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (510.52,239.34) .. controls (510.52,236.76) and (512.61,234.67) .. (515.18,234.67) .. controls (517.76,234.67) and (519.85,236.76) .. (519.85,239.34) .. controls (519.85,241.91) and (517.76,244) .. (515.18,244) .. controls (512.61,244) and (510.52,241.91) .. (510.52,239.34) -- cycle ;

% Text Node
\draw (169,287.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {Camera};
% Text Node
\draw (458.49,133.67) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ] [align=left] {object};


\end{tikzpicture}

